Towards Intelligent Pick and Place Assembly of Individualized Products Using Reinforcement Learning

Individualized manufacturing is becoming an important approach as a means to fulfill increasingly diverse and specific consumer requirements and expectations. While there are various solutions to the implementation of the manufacturing process, such as additive manufacturing, the subsequent automated assembly remains a challenging task. As an approach to this problem, we aim to teach a collaborative robot to successfully perform pick and place tasks by implementing reinforcement learning. For the assembly of an individualized product in a constantly changing manufacturing environment, the simulated geometric and dynamic parameters will be varied. Using reinforcement learning algorithms capable of meta-learning, the tasks will first be trained in simulation. They will then be performed in a real-world environment where new factors are introduced that were not simulated in training to confirm the robustness of the algorithms. The robot will gain its input data from tactile sensors, area scan cameras, and 3D cameras used to generate heightmaps of the environment and the objects. The selection of machine learning algorithms and hardware components as well as further research questions to realize the outlined production scenario are the results of the presented work.

==> figures/scenario.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file './figures/scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56666666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/scenario.pdf}}%
    \put(0.59466324,0.53562336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A} Ordering System\end{tabular}}}}%
    \put(0.63953543,0.50640458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}splits orders\end{tabular}}}}%
    \put(0.01299039,0.45994347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Customer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/scenario.pdf}}%
    \put(0.87604706,0.02911139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Customer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/scenario.pdf}}%
    \put(0.18803494,0.53930683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Places order\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/scenario.pdf}}%
    \put(0.36382684,0.04426659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Presentation/hand-over\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/scenario.pdf}}%
    \put(0.29006174,0.2163884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transfer to collaborative\end{tabular}}}}%
    \put(0.35833828,0.17224177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}assembly cell\end{tabular}}}}%
    \put(0.02636973,0.35287994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C} Two-arm-robot on\end{tabular}}}}%
    \put(0.06440597,0.32267047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mobile platform\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/scenario.pdf}}%
    \put(0.08095403,0.14385482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pick-up,\end{tabular}}}}%
    \put(0.06748107,0.11490584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand-over\end{tabular}}}}%
    \put(0.69718315,0.43790677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B} 3D printing of\end{tabular}}}}%
    \put(0.6606826,0.40661998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}individual components\end{tabular}}}}%
    \put(0.6552114,0.13807811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{D} Collaborative assembly\end{tabular}}}}%
    \put(0.68612146,0.37527338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}of ordered product\end{tabular}}}}%
    \put(0.31422609,0.096901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{E} Social robot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/sensors.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file './figures/sensors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \put(0.00987486,0.40924122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensor 1}}}%
    \put(0.15014714,0.40924122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensor 2}}}%
    \put(0.2923032,0.40924122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensor 3}}}%
    \put(0.52343928,0.40924122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensor n}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/sensors.pdf}}%
    \put(0.44136525,0.29714892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{. . .}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/sensors.pdf}}%
    \put(0.69241177,0.3396888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Assembly of individual}}}%
    \put(0.72717918,0.2701238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sensors into cases}}}%
    \put(0.70212466,0.30490637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{numbers and kinds of}}}%
    \put(0.69241177,0.0728868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Assembly of individual}}}%
    \put(0.74007947,0.00332194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{``sensor station''}}}%
    \put(0.73317723,0.0381045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sensor cases into}}}%
    \put(0.21202229,0.01394873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12585422,0.01425071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HR}}}%
    \put(0.2562743,0.01425071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{T}}}%
    \put(0.34837034,0.01401709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SpO\textsubscript{2}}}}%
    \put(0.4640388,0.02455219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/sensors.pdf}}%
  \end{picture}%
\endgroup%

